Clique-width of Graph Classes Defined by Two Forbidden Induced Subgraphs

If a graph has no induced subgraph isomorphic to any graph in a finite family $\{H_1,\ldots,H_p\}$, it is said to be $(H_1,\ldots,H_p)$-free. The class of $H$-free graphs has bounded clique-width if and only if $H$ is an induced subgraph of the 4-vertex path $P_4$. We study the (un)boundedness of the clique-width of graph classes defined by two forbidden induced subgraphs $H_1$ and $H_2$. Prior to our study it was not known whether the number of open cases was finite. We provide a positive answer to this question. To reduce the number of open cases we determine new graph classes of bounded clique-width and new graph classes of unbounded clique-width. For obtaining the latter results we first present a new, generic construction for graph classes of unbounded clique-width. Our results settle the boundedness or unboundedness of the clique-width of the class of $(H_1,H_2)$-free graphs (i) for all pairs $(H_1,H_2)$, both of which are connected, except two non-equivalent cases, and (ii) for all pairs $(H_1,H_2)$, at least one of which is not connected, except 11 non-equivalent cases. We also consider classes characterized by forbidding a finite family of graphs $\{H_1,\ldots,H_p\}$ as subgraphs, minors and topological minors, respectively, and completely determine which of these classes have bounded clique-width. Finally, we show algorithmic consequences of our results for the graph colour

==> graph2P1.tex <==
\scalebox{0.4}
{\begin{tikzpicture}[scale=1]
\renewcommand*{\EdgeLineWidth}{1.7pt}
\GraphInit[vstyle=Simple]
\SetVertexSimple[MinSize=6pt]
\Vertices{circle}{a,b}
\end{tikzpicture}}


==> graph2P2.tex <==
\scalebox{0.4}
{\begin{tikzpicture}[scale=1,rotate=45]
\renewcommand*{\EdgeLineWidth}{1.7pt}
\GraphInit[vstyle=Simple]
\SetVertexSimple[MinSize=6pt]
\Vertices{circle}{a,b,c,d}
\Edges(b,c)
\Edges(a,d)
\end{tikzpicture}}


==> graph2P2plusP1.tex <==
\scalebox{0.4}
{\begin{tikzpicture}[scale=1,rotate=90]
\renewcommand*{\EdgeLineWidth}{1.7pt}
\GraphInit[vstyle=Simple]
\SetVertexSimple[MinSize=6pt]
\Vertices{circle}{a,b,c,d,e}
\Edge(b)(c)
\Edge(d)(e)
\end{tikzpicture}}


==> graph3P1.tex <==
\scalebox{0.4}
{\begin{tikzpicture}[scale=1,rotate=90]
\renewcommand*{\EdgeLineWidth}{1.7pt}
\GraphInit[vstyle=Simple]
\SetVertexSimple[MinSize=6pt]
\Vertices{circle}{a,b,c}
\end{tikzpicture}}


==> graph4P1.tex <==
\scalebox{0.4}
{\begin{tikzpicture}[scale=1,rotate=45]
\renewcommand*{\EdgeLineWidth}{1.7pt}
\GraphInit[vstyle=Simple]
\SetVertexSimple[MinSize=6pt]
\Vertices{circle}{a,b,c,d}
\end{tikzpicture}}


==> graph5P1.tex <==
\scalebox{0.4}
{\begin{tikzpicture}[scale=1,rotate=90]
\renewcommand*{\EdgeLineWidth}{1.7pt}
\GraphInit[vstyle=Simple]
\SetVertexSimple[MinSize=6pt]
\Vertices{circle}{a,b,c,d,e}
\end{tikzpicture}}


==> graph6P1.tex <==
\scalebox{0.4}
{\begin{tikzpicture}[scale=1]
\renewcommand*{\EdgeLineWidth}{1.7pt}
\GraphInit[vstyle=Simple]
\SetVertexSimple[MinSize=6pt]
\Vertices{circle}{a,b,c,d,e,f}
\end{tikzpicture}}


==> graphK13.tex <==
\scalebox{0.4}
{\begin{tikzpicture}[scale=1]
\renewcommand*{\EdgeLineWidth}{1.7pt}
\GraphInit[vstyle=Simple]
\SetVertexSimple[MinSize=6pt]
\Vertex[x=0,y=0]{a}
\Vertex[d=1,a=120]{b}
\Vertex[d=1,a=240]{c}
\Vertex[d=1,a=0]{d}
\Edges(b,a,c)
\Edges(a,d)
\end{tikzpicture}}


==> graphK13plus2P1.tex <==
\scalebox{0.4}
{\begin{tikzpicture}[scale=1]
\renewcommand*{\EdgeLineWidth}{1.7pt}
\GraphInit[vstyle=Simple]
\SetVertexSimple[MinSize=6pt]
\Vertices{circle}{a,b,c,d,e,f}
\Edges(d,c)
\Edges(d,a)
\Edges(d,e)
\end{tikzpicture}}


==> graphK13plus3P1.tex <==
\scalebox{0.4}
{\begin{tikzpicture}[scale=1]
\renewcommand*{\EdgeLineWidth}{1.7pt}
\GraphInit[vstyle=Simple]
\SetVertexSimple[MinSize=6pt]
\Vertices{circle}{a,b,c,d,e,f}
\Vertex[x=0,y=0]{z}
\Edges(a,z,c)
\Edge(e)(z)
\end{tikzpicture}}


==> graphK13plusP1.tex <==
\scalebox{0.4}
{\begin{tikzpicture}[scale=1]
\renewcommand*{\EdgeLineWidth}{1.7pt}
\GraphInit[vstyle=Simple]
\SetVertexSimple[MinSize=6pt]
\Vertex[x=0,y=0]{a}
\Vertex[d=1,a=120]{b}
\Vertex[d=1,a=240]{c}
\Vertex[d=1,a=0]{d}
\Vertex[d=2,a=0]{e}
\Edges(b,a,c)
\Edges(a,d)
\end{tikzpicture}}


==> graphK13plusP2.tex <==
\scalebox{0.4}
{\begin{tikzpicture}[scale=1]
\renewcommand*{\EdgeLineWidth}{1.7pt}
\GraphInit[vstyle=Simple]
\SetVertexSimple[MinSize=6pt]
\Vertex[x=0,y=0]{a}
\Vertex[d=1,a=120]{b}
\Vertex[d=1,a=240]{c}
\Vertex[d=1,a=0]{d}
\Vertex[d=2,a=0]{e}
\Vertex[d=3,a=0]{f}
\Edges(b,a,c)
\Edges(a,d)
\Edges(e,f)
\end{tikzpicture}}


==> graphP1.tex <==
\scalebox{0.4}
{\begin{tikzpicture}[scale=1]
\renewcommand*{\EdgeLineWidth}{1.7pt}
\GraphInit[vstyle=Simple]
\SetVertexSimple[MinSize=6pt]
\Vertex[x=0][y=0]{a}
\end{tikzpicture}}


==> graphP2.tex <==
\scalebox{0.4}
{\begin{tikzpicture}[scale=1]
\renewcommand*{\EdgeLineWidth}{1.7pt}
\GraphInit[vstyle=Simple]
\SetVertexSimple[MinSize=6pt]
\Vertices{circle}{a,b}
\Edge(a)(b)
\end{tikzpicture}}


==> graphP2plus2P1.tex <==
\scalebox{0.4}
{\begin{tikzpicture}[scale=1,rotate=45]
\renewcommand*{\EdgeLineWidth}{1.7pt}
\GraphInit[vstyle=Simple]
\SetVertexSimple[MinSize=6pt]
\Vertices{circle}{a,b,c,d}
\Edges(a,b)
\end{tikzpicture}}


==> graphP2plus3P1.tex <==
\scalebox{0.4}
{\begin{tikzpicture}[scale=1,rotate=90]
\renewcommand*{\EdgeLineWidth}{1.7pt}
\GraphInit[vstyle=Simple]
\SetVertexSimple[MinSize=6pt]
\Vertices{circle}{a,b,c,d,e}
\Edge(c)(d)
\end{tikzpicture}}


==> graphP2plusP1.tex <==
\scalebox{0.4}
{\begin{tikzpicture}[scale=1,rotate=90]
\renewcommand*{\EdgeLineWidth}{1.7pt}
\GraphInit[vstyle=Simple]
\SetVertexSimple[MinSize=6pt]
\Vertices{circle}{a,b,c}
\Edges(b,c)
\end{tikzpicture}}


==> graphP3.tex <==
\scalebox{0.4}
{\begin{tikzpicture}[scale=1,rotate=90]
\renewcommand*{\EdgeLineWidth}{1.7pt}
\GraphInit[vstyle=Simple]
\SetVertexSimple[MinSize=6pt]
\Vertices{circle}{a,b,c}
\Edges(c,a,b)
\end{tikzpicture}}


==> graphP3plus2P1.tex <==
\scalebox{0.4}
{\begin{tikzpicture}[scale=1,rotate=90]
\renewcommand*{\EdgeLineWidth}{1.7pt}
\GraphInit[vstyle=Simple]
\SetVertexSimple[MinSize=6pt]
\Vertices{circle}{a,b,c,d,e}
\Edges(e,a,b)
\end{tikzpicture}}


==> graphP3plus3P1.tex <==
\scalebox{0.4}
{\begin{tikzpicture}[scale=1]
\renewcommand*{\EdgeLineWidth}{1.7pt}
\GraphInit[vstyle=Simple]
\SetVertexSimple[MinSize=6pt]
\Vertices{circle}{a,b,c,d,e,f}
\Edges(c,d,e)
\end{tikzpicture}}


==> graphP3plusP1.tex <==
\scalebox{0.4}
{\begin{tikzpicture}[scale=1,rotate=45]
\renewcommand*{\EdgeLineWidth}{1.7pt}
\GraphInit[vstyle=Simple]
\SetVertexSimple[MinSize=6pt]
\Vertices{circle}{a,b,c,d}
\Edges(d,a,b)
\end{tikzpicture}}


==> graphP3plusP2.tex <==
\scalebox{0.4}
{\begin{tikzpicture}[scale=1,rotate=90]
\renewcommand*{\EdgeLineWidth}{1.7pt}
\GraphInit[vstyle=Simple]
\SetVertexSimple[MinSize=6pt]
\Vertices{circle}{a,b,c,d,e}
\Edges(e,a,b)
\Edge(c)(d)
\end{tikzpicture}}


==> graphP3plusP2plusP1.tex <==
\scalebox{0.4}
{\begin{tikzpicture}[scale=1]
\renewcommand*{\EdgeLineWidth}{1.7pt}
\GraphInit[vstyle=Simple]
\SetVertexSimple[MinSize=6pt]
\Vertices{circle}{a,b,c,d,e,f}
\Edges(a,b,c)
\Edges(e,f)
\end{tikzpicture}}


==> graphP4.tex <==
\scalebox{0.4}
{\begin{tikzpicture}[scale=1,rotate=45]
\renewcommand*{\EdgeLineWidth}{1.7pt}
\GraphInit[vstyle=Simple]
\SetVertexSimple[MinSize=6pt]
\Vertices{circle}{a,b,c,d}
\Edges(d,a,b,c)
\end{tikzpicture}}


==> graphP4plusP1.tex <==
\scalebox{0.4}
{\begin{tikzpicture}[scale=1,rotate=90]
\renewcommand*{\EdgeLineWidth}{1.7pt}
\GraphInit[vstyle=Simple]
\SetVertexSimple[MinSize=6pt]
\Vertices{circle}{a,b,c,d,e}
\Edges(b,c,d,e)
\end{tikzpicture}}


==> graphP4plusP2.tex <==
\scalebox{0.4}
{\begin{tikzpicture}[scale=1,rotate=180]
\renewcommand*{\EdgeLineWidth}{1.7pt}
\GraphInit[vstyle=Simple]
\SetVertexSimple[MinSize=6pt]
\Vertices{circle}{a,b,c,d,e,f}
\Edges(b,c)
\Edges(d,e,f,a)
\end{tikzpicture}}


==> graphP5.tex <==
\scalebox{0.4}
{\begin{tikzpicture}[scale=1,rotate=90]
\renewcommand*{\EdgeLineWidth}{1.7pt}
\GraphInit[vstyle=Simple]
\SetVertexSimple[MinSize=6pt]
\Vertices{circle}{a,b,c,d,e}
\Edges(d,e,a,b,c)
\end{tikzpicture}}


==> graphP5plusP1.tex <==
\scalebox{0.4}
{\begin{tikzpicture}[scale=1]
\renewcommand*{\EdgeLineWidth}{1.7pt}
\GraphInit[vstyle=Simple]
\SetVertexSimple[MinSize=6pt]
\Vertices{circle}{a,b,c,d,e,f}
\Edges(b,c,d,e,f)
\end{tikzpicture}}


==> graphP6.tex <==
\scalebox{0.4}
{\begin{tikzpicture}[scale=1]
\renewcommand*{\EdgeLineWidth}{1.7pt}
\GraphInit[vstyle=Simple]
\SetVertexSimple[MinSize=6pt]
\Vertices{circle}{a,b,c,d,e,f}
\Edges(f,a,b,c,d,e)
\end{tikzpicture}}


==> graphS112.tex <==
\scalebox{0.4}
{\begin{tikzpicture}[scale=1]
\renewcommand*{\EdgeLineWidth}{1.7pt}
\GraphInit[vstyle=Simple]
\SetVertexSimple[MinSize=6pt]
\Vertex[x=0,y=0]{a}
\Vertex[d=1,a=120]{b}
\Vertex[d=1,a=240]{c}
\Vertex[d=1,a=0]{d}
\Vertex[d=2,a=0]{e}
\Edges(b,a,c)
\Edges(a,d,e)
\end{tikzpicture}}


==> graphS112plusP1.tex <==
\scalebox{0.4}
{\begin{tikzpicture}[scale=1]
\renewcommand*{\EdgeLineWidth}{1.7pt}
\GraphInit[vstyle=Simple]
\SetVertexSimple[MinSize=6pt]
\Vertex[x=0,y=0]{a}
\Vertex[d=1,a=120]{b}
\Vertex[d=1,a=240]{c}
\Vertex[d=1,a=0]{d}
\Vertex[d=2,a=0]{e}
\Vertex[d=3,a=0]{f}
\Edges(b,a,c)
\Edges(a,d,e)
\end{tikzpicture}}


==> graphS113.tex <==
\scalebox{0.4}
{\begin{tikzpicture}[scale=1]
\renewcommand*{\EdgeLineWidth}{1.7pt}
\GraphInit[vstyle=Simple]
\SetVertexSimple[MinSize=6pt]
\Vertex[x=0,y=0]{a}
\Vertex[d=1,a=120]{b}
\Vertex[d=1,a=240]{c}
\Vertex[d=1,a=0]{d}
\Vertex[d=2,a=0]{e}
\Vertex[d=3,a=0]{f}
\Edges(b,a,c)
\Edges(a,d,e,f)
\end{tikzpicture}}


==> graphS113plusP1.tex <==
\scalebox{0.4}
{\begin{tikzpicture}[scale=1]
\renewcommand*{\EdgeLineWidth}{1.7pt}
\GraphInit[vstyle=Simple]
\SetVertexSimple[MinSize=6pt]
\Vertex[x=0,y=0]{a}
\Vertex[d=1,a=120]{b}
\Vertex[d=1,a=240]{c}
\Vertex[d=1,a=0]{d}
\Vertex[d=2,a=0]{e}
\Vertex[d=3,a=0]{f}
\Vertex[d=4,a=0]{g}
\Edges(b,a,c)
\Edges(a,d,e,f)
\end{tikzpicture}}


==> graphS122.tex <==
\scalebox{0.4}
{\begin{tikzpicture}[scale=1]
\renewcommand*{\EdgeLineWidth}{1.7pt}
\GraphInit[vstyle=Simple]
\SetVertexSimple[MinSize=6pt]
\Vertex[x=0,y=0]{a}
\Vertex[x=0,y=1]{b}
\Vertex[x=0,y=2]{c}
\Vertex[x=1,y=0]{d}
\Vertex[x=1,y=1]{e}
\Vertex[x=1,y=2]{f}
\Edges(a,b,c)
\Edges(b,e)
\Edges(a,d)
\Edges(c,f)
\end{tikzpicture}}


==> graphS123.tex <==
\scalebox{0.4}
{\begin{tikzpicture}[scale=1]
\renewcommand*{\EdgeLineWidth}{1.7pt}
\GraphInit[vstyle=Simple]
\SetVertexSimple[MinSize=6pt]
\Vertex[x=0,y=0]{a}
\Vertex[d=1,a=120]{b}
\Vertex[d=1,a=240]{c}
\Vertex[d=2,a=240]{c2}
\Vertex[d=1,a=0]{d}
\Vertex[d=2,a=0]{e}
\Vertex[d=3,a=0]{f}
\Edges(b,a,c,c2)
\Edges(a,d,e,f)
\end{tikzpicture}}

